Pyrometheus: Symbolic abstractions for XPU and automatically differentiated computation of combustion kinetics and thermodynamics

The cost of combustion simulations is often dominated by the evaluation of net production rates of chemical species and mixture thermodynamics (thermochemistry). Execution on computing accelerators (XPUs) like graphic processing units (GPUs) can greatly reduce this cost. However, established thermochemistry software is not readily portable to such devices or sacrifices valuable analytical forms that enable differentiation for sensitivity analysis and implicit time integration. Symbolic abstractions are developed with corresponding transformations that enable computation on accelerators and automatic differentiation by avoiding premature specification of detail. The software package Pyrometheus is introduced as an implementation of these abstractions and their transformations for combustion thermochemistry. The formulation facilitates code generation from the symbolic representation of a specific thermochemical mechanism in multiple target languages, including Python, C++, and Fortran. Computational concerns are separated: the generated code processes array-valued expressions but does not specify their semantics. These semantics are provided by compatible array libraries, such as NumPy, Pytato, and Google JAX. Thus, the generated code retains a symbolic representation of the thermochemistry, which translates to computation on accelerators and CPUs and automatic differentiation. The design and operation of these symbolic abstractions and their companion tool, Pyrometheus, are discussed throughout. Roofline demonstrations show that the computation of chemical source terms within MFC, a Fortran-based flow solver we link to Pyrometheus, is performant.

==> Figures/src/fig_autoign_data.tex <==
\documentclass[tikz]{standalone}
\input{../../fig-macros.tex}

\begin{document}

\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group size = 2 by 1,
        xlabels at =edge bottom,
        ylabels at =edge left,
        xticklabels at=edge bottom,
        %yticklabels at=edge left,
        vertical sep=0.8cm,
        horizontal sep=2cm
      },
      width =0.5\textwidth,
      height=0.5\textwidth,
      axis lines*=left,
      legend pos={north east},
      legend cell align=left,
      %legend columns=5,
      legend style={column sep=0.2cm, draw=none, fill=none, yshift=-20pt}, %at={(2, 1.25)}}
      scaled x ticks = false,
      scaled y ticks = false,
    ]

    \nextgroupplot[
      xmin=0, xmax=0.1,
      ymin=1000, ymax=3000,
      xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
      ytick={1000, 1500, 2000, 2500, 2944.2778},
      xticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.1$},
      yticklabels={$1000$, $1500$, $2000$, $2500$, $T_{\mathrm{eq}}$},
      xlabel={Time $t\,[\mathrm{ms}]$},
      ylabel={Temperature $T\,[\mathrm{K}]$},
    ]

    \draw[-, thin, black,] (0, 2944.2778) -- (0.1, 2944.2778);

    \addplot[
      mark=none,
      RYB1,
      very thick,
    ]
    table[x=time, y=temp] {data/pyro_autoign.dat};

    \node[anchor=west] at (rel axis cs:0.05, 0.85) {(a)};
    
    \nextgroupplot[
      xmin=0, xmax=0.1,
      ymin=1e-4, ymax=1,
      xtick={0, 0.02, 0.04373, 0.06, 0.08, 0.1},
      xticklabels={$0$, $0.02$, $\tau_{\mathrm{ign}}$, $0.06$, $0.08$, $0.1$},
      xlabel={Time $t\,[\mathrm{ms}]$},
      ylabel={Mass Fractions $Y_{s}$},
      ymode=log,
    ]

    \draw[-, thin, black,] (0.04373, 1e-4) -- (0.04373, 1);
    
    \addplot[
      mark=none,      
      RYB2,
      very thick,
    ]
    table[x=time, y=mf_1] {data/pyro_autoign.dat};
    \addlegendentry{\color{RYB2}\ce{H2}};

    \addplot[
      mark=none,      
      RYB3!70!black,
      very thick,
    ]
    table[x=time, y=mf_3] {data/pyro_autoign.dat};
    \addlegendentry{\color{RYB3!70!black}\ce{H2O}};

    \addplot[
      mark=none,      
      RYB1,
      very thick,
    ]
    table[x=time, y=mf_4] {data/pyro_autoign.dat};
    \addlegendentry{\color{RYB1}\ce{H}};

    \node[anchor=west] at (rel axis cs:0.05, 0.85) {(b)};

  \end{groupplot}
\end{tikzpicture}
\end{document}


==> Figures/src/fig_chirhometheus.tex <==
\documentclass[tikz]{standalone}
\input{macros.tex}
\usepackage{arrayjob}

\usetikzlibrary{matrix}
\tikzstyle{block} = [draw=none, rectangle, minimum height=3em, minimum width=6em, fill=IllinoisOrange!10]

\newcommand{\testcmd}[1]{{\color{green} \tiny #1}}

\newcommand{\pyjit}{{\color{RYB4}@jit}}
\newcommand{\pyself}{{\color{RYB4}self}}
\newcommand{\pydef}{{\color{RYB4}def}}
\newcommand{\pyclass}{{\color{RYB4}class}}
\newcommand{\pyimport}{{\color{RYB4}import}}
\newcommand{\pyfrom}{{\color{RYB4}from}}
\newcommand{\pyas}{{\color{RYB4}as}}
\newcommand{\pyfunname}[1]{{\color{RYB2}#1}}
\newcommand{\pyclassname}[1]{{\color{RYB3!70!black}#1}}
\newcommand{\pyreturn}{{\color{RYB4}return}}
\newcommand{\pysub}[1]{{\color{IBlue}$\texttt{\$}$\{#1\}}}
\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}
\newcommand{\sftext}[1]{{\sffamily\color{IBlue}#1}}
\newcommand{\pyrocomment}[1]{\color{RYB7}\textit{$\#$\,#1}}

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \large
    \begin{tabular}{l l l}      
      1& \pyimport\, pyrometheus \pyas\, pyro & \\[5pt]
      2& \pyimport\, jax.numpy \pyas\, jnp & \pyrocomment{Import array context} \\[10pt]      
       & \pyrocomment{Generate code} & \\[5pt]
      3& pyro\_class = pyro.codegen.python.get\_thermochemistry\_class(sol) & \pyrocomment{Generate thermochemistry class} \\[5pt]
      4& gas = pyro\_class(jnp) & \pyrocomment{Instantiate thermochemistry object} \\[10pt]
       & \pyrocomment{Grid} & \\[5pt]
      5& mix\_frac = jnp.linspace(0, 1, 101) & \\ 
    \end{tabular}

  };
  
\end{tikzpicture}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l l}
      1& \pyimport\, jax.numpy \pyas\, jnp & \pyrocomment{Jax array context}\\[5pt]
      2& \pyfrom\, jax \pyimport\, jit & \pyrocomment{Jax JIT driver}\\[5pt]
      3& \pyfrom\, jax \pyimport\, jacfwd & \pyrocomment{Jax Jacobian driver}\\[20pt]
      4& pyro\_class = pyro.get\_thermochemistry\_class(sol) & \pyrocomment{Standard pyro class generation}\\[5pt]
      5& pyro\_gas = pyro\_class(jnp) & \pyrocomment{Key step: use jnp as array context} \\[20pt]
      6& num\_points = 101 & \pyrocomment{$N_{Z}$}\\[5pt]
      7& mixture\_fraction = jnp.linspace(0, 1, num\_points) & \\[5pt]
      8& temperature = temp\_ox + (temp\_fu - temp\_ox)*mixture\_fraction & \pyrocomment{temp\_ox: $T(0)$, temp\_fu: $T(1)$}\\[5pt]
      9& mass\_fractions = (y\_ox + (y\_fu - y\_ox)*mixture\_fraction[:, None]).T & \pyrocomment{y\_ox: $\vec{Y}(0)$, y\_fu: $\vec{Y}(1)$}\\[10pt]
      10& state = jnp.vstack((temperature, mass\_fractions)) & \pyrocomment{state = $[[T_{1}, \dots, T_{n}], $}\\
        & & \pyrocomment{\qquad\qquad$[Y_{1,1}, \dots, Y_{1,n}], $}\\
        & & \pyrocomment{\qquad\qquad$\dots$}\\
        & & \pyrocomment{\qquad\qquad$[Y_{N,1}, \dots, Y_{N,n}]] $}\\[10pt]
       & \pyrocomment{JIT-compiled Manifold RHS} & \\
      11& \pyjit & \\
      12& \pydef\, \pyfunname{steady\_flamelet\_rhs}(state: jnp.array): & \\[5pt]
      13& \qquad rhs = jnp.array([\dots]) & \pyrocomment{Implements 1D manifold eqns}\\[5pt]
      14& \qquad \pyreturn\, jnp.hstack(( \\[5pt]
      15& \qquad\qquad\qquad state[:, 0] - state\_left, & \pyrocomment{BC: $Z = 0$}\\[5pt]
      16& \qquad\qquad\qquad rhs[:, 1:-1], & \pyrocomment{Interior}\\[5pt]
      17& \qquad\qquad\qquad state[:, -1] - state\_right & \pyrocomment{BC: $Z = 1$}\\[5pt]
      18& \qquad\qquad\qquad )) \\[5pt]
       & \pyrocomment{JIT-compiled Manifold Jacobian} & \\
      19& \pyfunname{steady\_flamelet\_jac} = jit(jacfwd(crank\_nicolson\_rhs)) & \pyrocomment{JIT-compiled+AD Jacobian}\\
    \end{tabular}

  };
  
\end{tikzpicture}
\end{document}


==> Figures/src/fig_chirhometheus_prediction.tex <==
\documentclass[tikz]{standalone}
\input{macros.tex}

\begin{document}

\pgfplotsset{
  LegendBlue/.style={
    /pgfplots/legend image code/.code={%
      \draw[RYB2!20, mark=none] plot coordinates {(0cm, -0.1cm) (0.3cm, -0.1cm) (0.6cm, -0.1cm)};
      \draw[RYB2!40, mark=none] plot coordinates {(0cm, -0.05cm) (0.3cm, -0.05cm) (0.6cm, -0.05cm)};
      \draw[RYB2!60, mark=none] plot coordinates {(0cm, 0cm) (0.3cm, 0cm) (0.6cm, 0cm)};
      \draw[RYB2!80, mark=none] plot coordinates {(0cm, 0.05cm) (0.3cm, 0.05cm) (0.6cm, 0.05cm)};
      \draw[RYB2, mark=none] plot coordinates {(0cm, 0.1cm) (0.3cm, 0.1cm) (0.6cm, 0.1cm)};
    }
  },
}

\pgfplotsset{tick scale binop=\times,}

\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group size = 2 by 2,
        xlabels at =edge bottom,
        ylabels at =edge left,
        %xticklabels at=edge bottom,
        %yticklabels at=edge left,
        vertical sep=0.8cm,
        horizontal sep=2cm
      },
      width =0.8\textwidth,
      height=0.45\textwidth,
      axis lines*=left,
      legend pos={north east},
      legend cell align=left,
      %legend columns=5,
      legend style={column sep=0.2cm, draw=none, fill=none, align=left}, %at={(2, 1.25)}}
    ]

    \nextgroupplot[
      xmin=0, xmax=1,
      ymin=200, ymax=2000,
      xlabel={Mixture Fraction $Z$},
      ylabel={Temperature $T\,[\mathrm{K}]$},
    ]

    \addplot[
      mark=none,
      RYB1,
      very thick,
    ]
    table[x=z, y=t] {data/chirho_state.dat};
    \addlegendentry{\color{RYB1}Chirometheus};

    \addplot[
      only marks,
      mark=*,
      mark options={solid, draw=RYB1, fill=white},
      mark repeat=5,
      ultra  thick,
    ]
    table[x=z, y=t] {data/pdrs_state.dat};
    \addlegendentry{\color{RYB1}PDRs};
    
    \nextgroupplot[
      xmin=0, xmax=1,
      ymin=0, ymax=0.006,
      xlabel={Mixture Fraction $Z$},
      ylabel={Mass Fractions $Y_{s}$},
    ]

    \addplot[
      mark=none,
      RYB2,
      very thick,
    ]
    table[x=z, y=H] {data/chirho_state.dat};
    \addlegendentry{\color{RYB2}\ce{H}};

    \addplot[
      only marks,
      mark=*,
      mark options={solid, draw=RYB2, fill=white},
      mark repeat=5,
      ultra  thick,
      forget plot,
    ]
    table[x=z, y=H] {data/pdrs_state.dat};

    \addplot[
      mark=none,
      RYB3,
      ultra thick,
    ]
    table[x=z, y=O] {data/chirho_state.dat};
    \addlegendentry{\color{RYB3}\ce{O}};

    \addplot[
      only marks,
      mark=*,
      mark options={solid, draw=RYB3, fill=white},
      mark repeat=5,
      ultra thick,
      forget plot,
    ]
    table[x=z, y=O] {data/pdrs_state.dat};

    \addplot[
      mark=none,
      RYB4,
      very thick,
    ]
    table[x=z, y=OH] {data/chirho_state.dat};
    \addlegendentry{\color{RYB4}\ce{OH}};

    \addplot[
      only marks,
      mark=*,
      mark options={solid, draw=RYB4, fill=white},
      mark repeat=5,
      ultra thick,
      forget plot,
    ]
    table[x=z, y=OH] {data/pdrs_state.dat};

  \end{groupplot}
\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_adjoint_results.tex <==
\documentclass[border=0.2cm]{standalone}
\input{../../fig-macros.tex}

% Bar chart drawing library 
\usepackage{pgfplots} 
\usetikzlibrary{patterns}
 
\begin{document}

%\pgfmathsetmacro\barw{12pt}

\begin{tikzpicture}
 
  \begin{axis} [
      scaled x ticks = false,
      xbar=5pt,
      bar width=7pt,
      xmin=0, xmax=0.04,      
      ytick=data,
      axis lines*=left,
      width=0.6\textwidth,
      height=0.8\textwidth,
      xlabel={Relative Sensitivity $\frac{A_{j}}{Q}\frac{\partial Q}{\partial A_{j}}$},
      ylabel={Reaction},
      ylabel style={at={(axis description cs:0,1)}, rotate=270},
      xtick={0, 0.01, 0.02, 0.03, 0.04},
      xticklabels={$0$, $0.01$, $0.02$, $0.03$, $0.04$},
      yticklabels={
        \ce{O2 + H}\,$\Leftrightarrow$\,\ce{O + OH},
        \ce{H2 + O}\,$\Leftrightarrow$\,\ce{H + OH},
        \ce{H + OH + M}\,$\Leftrightarrow$\,\ce{H2O + M},
        \ce{H2 + OH}\,$\Leftrightarrow$\,\ce{H + H2O},        
        \ce{H + HO2}\,$\Leftrightarrow$\,\ce{H2 + O2},
        \ce{O + OH + M}\,$\Leftrightarrow$\,\ce{HO2 + M},
        \ce{H + O + M}\,$\Leftrightarrow$\,\ce{OH + M},        
        \ce{H + H + M}\,$\Leftrightarrow$\,\ce{H2 + M},
        \ce{H + HO2}\,$\Leftrightarrow$\,\ce{OH + OH},        
        \ce{HO2 + OH}\,$\Leftrightarrow$\,\ce{H2O + O2},
      },
      yticklabel style={align=right},
      axis on top
    ]
    
    \addplot[very thick, draw=RYB2, fill=dodgerblue!50!RYB7,] table[x=sens, y=rxn] {data/pyro_adjoints_sensitivities.dat};

    \coordinate (xy) at (rel axis cs:0.4, 0.2);

  \end{axis}

  \begin{axis}[
      at={(xy)},
      width=0.4\linewidth,
      height=0.4\linewidth,
      xmin = 1e-4, xmax = 1e0,
      ymin = 1e-5, ymax = 1e-1,
      xlabel=\empty,
      ylabel=\empty,
      tick align=inside,
      xtick={1e-4, 1e-3, 1e-2, 1e-1, 1e0},
      ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
      %% ytick={1200, 1500, 1800},
      %% yticklabels={$1200$, $1500$, $1800$},
      ticklabel style={font=\normalsize},
      %% axis lines*=left,
      xlabel={Perturbation $\Delta A$},
      ylabel={Error $\varepsilon_{s}$},
      xmode=log,
      ymode=log,
      xminorticks=false,
      yminorticks=false,     
    ]

    \addplot[
      mark=none,
      indianred!50!salmon,
      ultra thick,
    ] table[x=delta, y=err] {data/pyro_adjoints_error.dat};

    \draw[thin, -, dashed,] (1e-2, 1e-4) -- (1e0, 1e-2);

  \end{axis}
  
\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_cost.tex <==
\documentclass[border=0.2cm]{standalone}
\input{fig-macros.tex}

% Bar chart drawing library 
\usepackage{pgfplots} 
\usetikzlibrary{patterns}
 
\begin{document}

%\pgfmathsetmacro\barw{12pt}

\begin{tikzpicture}
 
  \begin{axis} [
      xbar=0pt,
      bar width=10pt,
      xmin=0, xmax=5,
      symbolic y coords={d, c, b, a},
      ytick=data,
      axis lines*=left,
      width=0.8\textwidth,
      height=0.4\textwidth,
      xlabel={Evaluation Time $[\mu\mathrm{s}]$},
      ylabel=\empty,
      xtick={0, 1, 2, 3, 4, 5},
      yticklabels={Cantera, Pyrometheus CPU, Pyrometheus CPU\\(Multi-threaded), Pyrometheus GPU},
      xticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $1$, $10$, $10^{2}$},
      yticklabel style={align=right},
      axis on top
    ]
    
    \addplot[draw=RYB1, fill=RYB1,] coordinates {(4.71,a) (4.34,b) (2.32,c) (0.91,d)};

    \draw[-, dashed, ultra thick,] (axis cs:4.71,a) -- (axis cs:4.71,d);
    \draw[<->, >=stealth, ultra thick,] (axis cs:0.91,d) -- (axis cs:4.71,d) node[anchor=south east, xshift=-10pt] {$6000\times$ speedup};
    
  \end{axis}
  
\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_cpp_template.tex <==
\documentclass[tikz]{standalone}
\input{macros.tex}
\usepackage{arrayjob}

\usetikzlibrary{matrix}
\tikzstyle{block} = [draw=none, rectangle, minimum height=3em, minimum width=6em, fill=IllinoisOrange!10]

\newcommand{\testcmd}[1]{{\color{green} \tiny #1}}

\newcommand{\pyself}{{\color{RYB4}self}}
\newcommand{\pydef}{{\color{RYB4}def}}
\newcommand{\pyclass}{{\color{RYB4}class}}
\newcommand{\pyfunname}[1]{{\color{RYB2}#1}}
\newcommand{\pyclassname}[1]{{\color{RYB3!70!black}#1}}
\newcommand{\pyreturn}{{\color{RYB4}return}}
\newcommand{\pysub}[1]{{\color{myOrange}$\texttt{\$}$\{#1\}}}
\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}
\newcommand{\sftext}[1]{{\sffamily\color{myBlue}#1}}
\newcommand{\pyimport}{{\color{RYB4}import}}
\newcommand{\pyas}{{\color{RYB4}as}}

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l}

      1& \textcolor{RYB4}{template} <\textcolor{RYB4}{typename} \textcolor{RYB3!70!black}{ContainerT}, \textcolor{RYB4}{typename} \textcolor{RYB3!70!black}{ScalarT}> \\[5pt]
      2& \textcolor{RYB4}{class} \textcolor{RYB3!70!black}{thermochemistry} $\left\{\right.$\\[5pt]
      $ $& \qquad$\vdots$\\[5pt]
      3& \qquad\textcolor{RYB4}{static} \textcolor{RYB3!70!black}{ContainerT} \textcolor{RYB2}{get\_net\_production\_rates}(\textcolor{RYB3!70!black}{ScalarT} \textcolor{myBrown}{rho}, \textcolor{RYB3!70!black}{ScalarT} \textcolor{myBrown}{temperature}, \textcolor{RYB3!70!black}{ContainerT} \textcolor{RYB4}{const} \&\textcolor{myBrown}{mass\_fractions}) $\left\{\right.$\\[5pt]
      4& \qquad\qquad\textcolor{RYB3!70!black}{ContainerT} \textcolor{myBrown}{concentrations} = get\_concentrations(rho, mass\_fractions); \\[5pt]
      5& \qquad\qquad\textcolor{RYB3!70!black}{ContainerT} \textcolor{myBrown}{r\_net} = get\_net\_rates\_of\_progress(rho, temperature, concentrations); \\[5pt]
      4& \qquad\qquad\textcolor{RYB3!70!black}{ContainerT} \textcolor{myBrown}{omega} = \{\dots\}; \\[5pt]
      5& \qquad\qquad\textcolor{RYB4}{return} omega;\\[5pt]
      6& \qquad$\left.\right\}$;\\[5pt]
      7& $\left.\right\}$;
    \end{tabular}
    
  };

\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_expressions.tex <==
\documentclass[tikz]{standalone}
\input{../../fig-macros.tex}
\usepackage{arrayjob}

\usetikzlibrary{matrix}
\tikzstyle{block} = [draw=RYB2!50!white, rectangle, very thick, minimum height=3em, minimum width=6em, fill=none]

\newcommand{\testcmd}[1]{{\color{green} \tiny #1}}

\newcommand{\pyself}{{\footnotesize\color{RYB4}self}}
\newcommand{\pydef}{{\footnotesize\color{RYB4}def}}
\newcommand{\pyclass}{{\footnotesize\color{RYB4}class}}
\newcommand{\pyfunname}[1]{{\footnotesize\color{RYB2}#1}}
\newcommand{\pyclassname}[1]{{\footnotesize\color{RYB3!70!black}#1}}
\newcommand{\pyreturn}{{\footnotesize\color{RYB4}return}}
\newcommand{\pysub}[1]{{\footnotesize\color{IOrange}$\texttt{\$}$\{#1\}}}
\newcommand{\pyloop}[1]{{\footnotesize\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\footnotesize\color{RYB1}#1}}
\newcommand{\sftext}[1]{{\sffamily\footnotesize\color{IBlue}#1}}
\newcommand{\pyimport}{{\footnotesize\color{RYB4}import}}
\newcommand{\pyas}{{\footnotesize\color{RYB4}as}}
\newcommand{\pyif}{{\footnotesize\color{RYB4}if}}
\newcommand{\pyelse}{{\footnotesize\color{RYB4}else}}
\newcommand{\pyin}{{\footnotesize\color{RYB4}in}}
\newcommand{\pyfor}{{\footnotesize\color{RYB4}for}}
\newcommand{\pyfun}[1]{{\footnotesize\color{IBlue!70!RYB7}#1}}
\newcommand{\pyrocomment}[1]{\footnotesize\color{RYB7}\textit{$\#$\,#1}}

\newcommand{\pp}[1]{\ensuremath{\left( #1 \right)}}

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l l}
      1& \pyimport\, pymbolic \pyas\, p \\[5pt]
      2& \pydef\, \pyfunname{production\_rate\_expr}(\textcolor{IOrange}{sol: ct.Solution}, sp, \textcolor{myBrown}{r\_net: p.Variable}) & \pyrocomment{Net production rate for single species sp} \\[5pt]
       & \qquad\pyrocomment{Forward production rates for species sp} & \\[5pt]
      3& \qquad\, indices\_fwd = $\left[\right.$int(react.ID)-1 \pyfor\, react \pyin\, \textcolor{IOrange}{sol}.reactions() & \pyrocomment{Reactions where sp is consumed} \\[5pt]
        &\qquad\qquad\qquad\qquad\qquad \pyif\, sp \pyin\, react.reactants$\left.\right]$ & \\[5pt]
      4& \qquad\, nu\_fwd = $\left[\right.$\textcolor{IOrange}{sol}.reactant\_stoich\_coeff(\textcolor{IOrange}{sol}.species\_index(sp), react\_index) & \pyrocomment{Fwd. stoich. coeff. $\nu_{ij}^{\prime}$} \\[5pt]
      5& \qquad\, sum\_fwd = \pyfun{sum}(nu*r\_net[index] \pyfor\, nu, index \pyin\, \pyfun{zip}(nu\_fwd, indices\_fwd)) & \\[10pt]
       & \qquad\pyrocomment{Reverse production rates for species sp, follow lines 3-5 closely}  & \\[5pt]
      6& \qquad\, indices\_rev = \dots & \pyrocomment{Reactions where sp is produced}\\[5pt]      
      7& \qquad\, nu\_rev = \dots & \pyrocomment{Rev. stoich. coeff. $\nu_{ij}^{\prime\prime}$} \\[5pt]
      8& \qquad\, sum\_rev = \dots &\\[10pt]
       & \qquad\pyrocomment{Return net production rates expression}\\[5pt]
      9& \qquad\, \pyreturn\, (sum\_rev - sum\_fwd)
    \end{tabular}\\

  };

  \node[
    block,
    align=left,
    fill=white,
    draw=IOrange
  ] (b) at (6, -2.4) { %(2.8, 7.8) {
    \normalsize   
    $\dot{\omega}_{i} = \sum_{j = 1}^{M}\pp{ \nu_{ij}^{\prime\prime} - \nu_{ij}^{\prime} }R_{j}~(6)$
  };

  \node[
    block,
    align=left,
    fill=IBlue!50,
    draw=none,
    thick
  ] (b) at (0, -4.2) { %(2.8, 7.8) {
    \normalsize   
    \color{white}\textrm{For \ce{H2} in San Diego mechanism~[10]: }r\_net[4] + r\_net[19] + r\_net[11] - (r\_net[2] + r\_net[1])
  };

\end{tikzpicture}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l l}
      1& \pyimport\, pymbolic \pyas\, p \\[5pt]
      2& \pydef\, \pyfunname{rate\_coefficient\_expr}(\textcolor{IOrange}{rate\_coeff: ct.Arrhenius}, \textcolor{myBrown}{temp: p.Variable}) & \pyrocomment{Arrhenius expression for rate\_coeff} \\[5pt]  
      3& \qquad\, a = \textcolor{IOrange}{rate\_coeff}.pre\_exponential\_factor & \pyrocomment{Pre-exponential $A_{j}$} \\[5pt]
      &\qquad\, b = \textcolor{IOrange}{rate\_coeff}.temperature\_exponent & \pyrocomment{Temperature exponent $b_{j}$} \\[5pt]
      4& \qquad\, t\_a = \textcolor{IOrange}{rate\_coeff}.activation\_energy/ct.gas\_constant & \pyrocomment{Activation temperature $T_{a,j}$}\\[5pt]
      5& \qquad\pyif\, t\_a == 0: & \\[5pt]
      6& \qquad\qquad\, \pyreturn\, a * \textcolor{myBrown}{temp}**b & \\[5pt]
      7& \qquad\pyelse: & \\[5pt]
       & \qquad\qquad\, \pyreturn\, p.Variable("exp")(np.log(a) + b*p.Variable("log")(\textcolor{myBrown}{temp}) - t\_a/\textcolor{myBrown}{temp}) & 
    \end{tabular}\\

  };

  \node[
    block,
    align=left,
    fill=white,
    draw=IOrange
  ] (b) at (6.4, -1) { %(2.8, 7.8) {
    \normalsize   
    $k_{j}(T) = A_{j}\,T^{b_{j}}\exp\pp{ -\frac{T_{a}}{T} }~(10)$
  };

  \node[
    block,
    align=center,
    fill=IBlue!50,
    draw=none,
    thick
  ] (b) at (0, -3) { %(2.8, 7.8) {
    \normalsize   
    \color{white}\textrm{For $\{A_{j},\, b_{j},\, T_{a,j} \} = \{ 3.5\times10^{13},\, -0.7, 8590 \}$ in San Diego mechanism~[10]: }exp(31.19-0.7*log(temp)-8590/temp)
  };

\end{tikzpicture}


\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l l}
      1& \pyimport\, pymbolic \pyas\, p \\[5pt]
      2& \pydef\, \pyfunname{production\_rate\_expr}(\textcolor{IOrange}{sol: ct.Solution}, sp, \textcolor{myBrown}{r\_net: p.Variable}) & \pyrocomment{Net production rate for single species sp} \\[5pt]  
      3& \qquad\, indices\_fwd = $\left[\right.$int(react.ID)-1 \pyfor\, react \pyin\, \textcolor{IOrange}{sol}.reactions() & \pyrocomment{Reactions where sp is consumed} \\[5pt]
        &\qquad\qquad\qquad\qquad\qquad \pyif\, sp \pyin\, react.reactants$\left.\right]$ & \\[5pt]
      4& \qquad\, indices\_rev = $\left[\right.$int(react.ID)-1 \pyfor\, react \pyin\, \textcolor{IOrange}{sol}.reactions() & \pyrocomment{Reactions where sp is produced}\\[5pt]
        &\qquad\qquad\qquad\qquad\qquad \pyif\, sp \pyin\, react.products$\left.\right]$ & \\[5pt]
      5& \qquad\, nu\_fwd = $\left[\right.$\textcolor{IOrange}{sol}.reactant\_stoich\_coeff(\textcolor{IOrange}{sol}.species\_index(sp), react\_index) & \pyrocomment{Fwd. stoich. coeff. $\nu_{ij}^{\prime}$} \\[5pt]
        &\qquad\qquad\qquad\qquad\qquad \pyfor\, react\_index \pyin\, indices\_fwd$\left.\right]$ & \\[5pt] 
      6& \qquad\, nu\_rev = $\left[\right.$\textcolor{IOrange}{sol}.product\_stoich\_coeff(\textcolor{IOrange}{sol}.species\_index(i\_sp), prod\_index) & \pyrocomment{Rev. stoich. coeff. $\nu_{ij}^{\prime\prime}$} \\[5pt]
        &\qquad\qquad\qquad\qquad\qquad \pyfor\, prod\_index \pyin\, indices\_rev$\left.\right]$ & \\[5pt]
      7& \qquad\, sum\_fwd = \pyfun{sum}(nu*r\_net[index] \pyfor\, nu, index \pyin\, \pyfun{zip}(nu\_fwd, indices\_fwd)) & \\
      8& \qquad\, sum\_rev = \pyfun{sum}(nu*r\_net[index] \pyfor\, nu, index \pyin\, \pyfun{zip}(nu\_rev, indices\_rev)) & \\
      9& \qquad\, \pyreturn\, (sum\_rev - sum\_fwd)
    \end{tabular}\\

  };

  \node[
    block,
    align=left,
    fill=white,
    draw=IOrange
  ] (b) at (6, -2.4) { %(2.8, 7.8) {
    \normalsize   
    $\dot{\omega}_{i} = \sum_{j = 1}^{M}\pp{ \nu_{ij}^{\prime\prime} - \nu_{ij}^{\prime} }R_{j}~(5)$
  };

  \node[
    block,
    align=left,
    fill=IBlue!50,
    draw=none,
    thick
  ] (b) at (0, -3.8) { %(2.8, 7.8) {
    \normalsize   
    \color{white}\textrm{For \ce{H2} in San Diego mechanism~[10]: }r\_net[4] + r\_net[19] + r\_net[11] - (r\_net[2] + r\_net[1])
  };

\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_gpu_grid.tex <==
\documentclass[tikz]{standalone}
\input{fig-macros.tex}

\begin{document}

\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group size = 2 by 1,
        xlabels at =edge bottom,
        ylabels at =edge left,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        vertical sep=0.4cm,
        horizontal sep=0.5cm
      },
      width = 0.5\textwidth,
      hide axis,
      enlargelimits = false,
      axis equal image,
      clip = true,
      clip mode = individual,
      xlabel=\empty,
      ylabel=\empty,
      xlabel style={font=\large},
      ylabel style={font=\large},
    ]

    \nextgroupplot[
      xtick=\empty,
      ytick=\empty,
      xticklabels=\empty,
      yticklabels=\empty,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      title={(a)},
    ]

    \draw[RYB2, thick,] foreach \i in {0, 0.1,..., 1.1} {(\i, 0) -- (\i, 1)};
    \draw[RYB2, thick,] foreach \i in {0, 0.1,..., 1.1} {(0, \i) -- (1, \i)};

    %% \draw[RYB2] (1, 0) -- (1, 1);
%%     \draw[RYB2] (0, 1) -- (1, 1);

    \nextgroupplot[
      xtick=\empty,
      ytick=\empty,
      xticklabels=\empty,
      yticklabels=\empty,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      title={(b)},
    ]
    
    \draw[RYB1, thick,] foreach \i in {0, 0.1,..., 0.6} {(\i, 0) -- (\i, 0.5)};
    \draw[RYB1, thick,] foreach \i in {0, 0.1,..., 0.6} {(0, \i) -- (0.5, \i)};

    \draw[RYB3!50!RYB2, thick,] foreach \i in {0.5, 0.6,..., 1.1} {(\i, 0.5) -- (\i, 1)};
    \draw[RYB3!50!RYB2, thick,] foreach \i in {0.5, 0.6,..., 1.1} {(0.5, \i) -- (1, \i)};
    
  \end{groupplot}

\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_numpy.tex <==
\documentclass[tikz]{standalone}
\input{fig-macros.tex}
\usepackage{arrayjob}

\usetikzlibrary{matrix}
\tikzstyle{block} = [draw=RYB2!50!white, very thick, rectangle, minimum height=3em, minimum width=6em, fill=none]

\newcommand{\testcmd}[1]{{\color{green} \tiny #1}}

\newcommand{\pyself}{{\color{RYB4}self}}
\newcommand{\pydef}{{\color{RYB4}def}}
\newcommand{\pyclass}{{\color{RYB4}class}}
\newcommand{\pyimport}{{\color{RYB4}import}}
\newcommand{\pyas}{{\color{RYB4}as}}
\newcommand{\pyfunname}[1]{{\color{RYB2}#1}}
\newcommand{\pyclassname}[1]{{\color{RYB3!70!black}#1}}
\newcommand{\pyreturn}{{\color{RYB4}return}}
\newcommand{\pysub}[1]{{\color{myOrange}$\texttt{\$}$\{#1\}}}
\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}
\newcommand{\sftext}[1]{{\sffamily\color{myBlue}#1}}
\newcommand{\pyrocomment}[1]{\color{RYB7}\textit{$\#$\,#1}}

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l l}
      1& \pyimport\, numpy \pyas\, np &\\[5pt]
       & \pyrocomment{Pyrometheus thermochemistry with NumPy array context} &\\[5pt]
      2& {\color{RYB3!50!RYB2}pyro\_gas} = pyro\_class({\color{RYB1}np})   & \\[5pt]
      & \pyrocomment{Create a function that returns source terms} & \\[5pt]
      & \pyrocomment{using pyro\_gas} &\\[5pt] 
      3& \pydef\, \pyfunname{chemical\_source\_term}({\color{myBrown!50!RYB5}mass\_fractions}):\\[5pt]
      4& \qquad temp = {\color{RYB3!50!RYB2}pyro\_gas}.get\_temperature({\color{myBrown!50!RYB5}mass\_fractions},  & \pyrocomment{Temperature Newton method~(17) \& (18)} \\[5pt]
      5& \qquad\qquad\qquad {\color{myBrown!50!RYB5}int\_energy}, guess\_temp) \\[5pt]
      6& \qquad \pyreturn\, {\color{RYB3!50!RYB2}pyro\_gas}.iwts * &\\[5pt]
      7& \qquad\qquad\qquad {\color{RYB3!50!RYB2}pyro\_gas}.get\_net\_production\_rates({\color{myBrown!50!RYB5}density}, &\\[5pt]
      8& \qquad\qquad\qquad temp, {\color{myBrown!50!RYB5}mass\_fractions}) / density & \\[5pt]
       & \pyrocomment{Set input values and compute source terms} &\\[5pt]
      9& {\color{myBrown!50!RYB5}density} = np.array([\dots]) & \\[5pt]
      10& {\color{myBrown!50!RYB5}int\_energy} = np.array([\dots]) &\\[5pt]
      11& {\color{myBrown!50!RYB5}mass\_fractions} = np.array([\dots]) & \pyrocomment{Leading dimension: pyro\_gas.num\_species} \\[5pt]
      12& s = chemical\_source\_term(mass\_fractions) & \pyrocomment{Compute source term}
    \end{tabular}

  };
  
\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_pytato.tex <==
\documentclass[tikz]{standalone}
\input{../../fig-macros.tex}
\usepackage{arrayjob}

\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
    \node[shape=circle, draw,inner sep=2pt] (char) {\textbf{#1}};}}

\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}
\newcommand{\pyrocomment}[1]{\large\color{RYB7}\textit{$\#$\,#1}}

\tikzstyle{block} = [rounded corners, draw=IOrange, ultra thick, rectangle, minimum height=3em, minimum width=6em, fill=none]

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l l l}
      1& {\color{RYB4}from} arraycontext {\color{RYB4}import} PytatoOpenCLArrayContext \\
      2& {\color{RYB4}import} pytato {\color{RYB4}as} pt \\
      3& {\color{RYB4}import} loopy {\color{RYB4}lp} \\
      4& {\color{RYB4}import} pyopencl {\color{RYB4}as} cl \\[10pt]
      5& {\color{myBrown!50!RYB5}context} = cl.create\_some\_context() \\
      6& {\color{myBrown!50!RYB5}queue} = cl.CommandQueue(context) \\
      7& {\color{myBrown!50!RYB5}actx} = PytatoOpenCLArrayContext(queue) \\
      8& {\color{myBrown!50!RYB5}pyro\_gas} = pyro\_class(actx)           
    \end{tabular}
    
  };
  
\end{tikzpicture}

\begin{tikzpicture}

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l l l}
      1& {\color{myBrown!50!RYB5}mass\_fractions} = pt.make\_placeholder({\color{RYB1!50!RYB4}"mass\_frac"}, \\
       & \qquad\qquad\qquad\qquad shape=(pyro\_gas.num\_species, num\_x, num\_y),\\
       & \qquad\qquad\qquad\qquad dtype="float64") \\
      2& {\color{myBrown!50!RYB5}temperature} = pt.make\_placeholder({\color{RYB1!50!RYB4}"temp"}, shape=(num\_x, num\_y),\\
       & \qquad\qquad\qquad\qquad dtyple="float64") \\[10pt]
      3& {\color{myBrown!50!RYB5}density} = pyro\_gas.get\_density(ct.one\_atm, temperature, mass\_fractions) \\
      4& {\color{myBrown!50!RYB5}omega} = pyro\_gas.get\_get\_production\_rates(density, temperature, mass\_fractions)\\[10pt]
      5& {\color{myBrown!50!RYB5}omega\_names} = pt.make\_dictionary\_of\_named\_arrays( \\
       & \qquad\qquad\qquad\qquad \{{\color{RYB1!50!RYB4}"omega\%d"} \% i: val {\color{RYB4}for} i, val {\color{RYB4}in} {\color{IBlue!50!RYB4}enumerate}(omega)\})\\
      6& {\color{myBrown!50!RYB5}kernel} = pt.generate\_loopy(omega\_names).program     
    \end{tabular}
    
  };
  
\end{tikzpicture}

\begin{tikzpicture}

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l l l}
      1& {\color{RYB4}for} i {\color{RYB4}in} {\color{IBlue!50!RYB4}range}(pyro\_gas.num\_species): \\
      2& \qquad {\color{RYB4}for} iaxis {\color{RYB4}in} [0, 1]:\\
      3& \qquad\qquad {\color{myBrown!50!RYB5}iname} = f{\color{RYB1!50!RYB4}"omega\{i\}\_dim\{iaxis\}"} \\
      4& \qquad\qquad {\color{myBrown!50!RYB5}kernel} = lp.split\_iname(kernel, iname, 16, outer\_tag=f{\color{RYB1!50!RYB4}"g.\{iaxis\}"}, \\
      5& \qquad\qquad\qquad\qquad\qquad\qquad\quad\,\,\,\, inner\_tag=f{\color{RYB1!50!RYB4}"l.\{iaxis\}"})
    \end{tabular}
    
  };
  
\end{tikzpicture}

\begin{tikzpicture}

 %%  \node[
%%     block,
%%     align=left,
%%     color=IBlue,
%%     draw=IOrange,
%%   ] (a) at (0, 0) {

%%     \begin{tabular}{l l l}
%%       1& temp\_data = np.array([\dots]) & \pyrocomment{Temperature data in [num\_x, num\_y] NumPy array} \\
%%       2& mf\_data = np.array([\dots]) & \pyrocomment{Mass fractions data in [$N$, num\_x, num\_y] NumPy array}\\
%%       3& evt, result = kernel(queue, temperature=temp\_data, mass\_fractions=mf\_data) & \pyrocomment{Compute on (temp\_data, mf\_data)}
%%     \end{tabular}
    
%%   };

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l l l}
      1& temp\_data = np.array([\dots])\\
      2& mf\_data = np.array([\dots]) \\
      3& evt, result = kernel(queue, temperature=temp\_data, mass\_fractions=mf\_data)
    \end{tabular}
    
  };
  
\end{tikzpicture}

\end{document}


==> Figures/src/fig_pyro_source_terms.tex <==
\documentclass[tikz]{standalone}
\input{macros.tex}
\usepackage{arrayjob}

\usetikzlibrary{matrix}
\tikzstyle{block} = [draw=none, rectangle, minimum height=3em, minimum width=6em, fill=IllinoisOrange!10]

\newcommand{\testcmd}[1]{{\color{green} \tiny #1}}

\newcommand{\pyself}{{\color{RYB4}self}}
\newcommand{\pydef}{{\color{RYB4}def}}
\newcommand{\pyclass}{{\color{RYB4}class}}
\newcommand{\pyimport}{{\color{RYB4}import}}
\newcommand{\pyas}{{\color{RYB4}as}}
\newcommand{\pyfunname}[1]{{\color{RYB2}#1}}
\newcommand{\pyclassname}[1]{{\color{RYB3!70!black}#1}}
\newcommand{\pyreturn}{{\color{RYB4}return}}
\newcommand{\pysub}[1]{{\color{myOrange}$\texttt{\$}$\{#1\}}}
\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}
\newcommand{\sftext}[1]{{\sffamily\color{myBlue}#1}}
\newcommand{\pyrocomment}[1]{\color{RYB7}\textit{$\#$\,#1}}

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
  ] (a) at (0,0) {

    \footnotesize
    \begin{tabular}{l l l}
      & \pyrocomment{Set density, int\_energy and mass fractions such that $T = 1500\,\mathrm{K}$} \\[5pt]
      1& density = 0.28 & \pyrocomment{in $\texttt{kg/m**3}$} \\[5pt]
      2& int\_energy = 1.7e6 & \pyrocomment{Set mixture enthalpy, in $\texttt{J/kg}$}\\[5pt]
      3& mass\_fractions = np.zeros(pyro\_gas.num\_species) & \pyrocomment{Initialize mass fractions}\\[5pt]
      4& mass\_fractions[pyro\_gas.species\_index(\textcolor{RYB4}{"C2H4"})] = 0.29 & \pyrocomment{Set \ce{C2H4} mass fraction}\\[5pt]
      5& mass\_fractions[pyro\_gas.species\_index(\textcolor{RYB4}{"O2"})] = 0.165 & \pyrocomment{Set \ce{O2} mass fraction}\\[5pt]
      6& mass\_fractions[pyro\_.species\_index(\textcolor{RYB4}{"N2"})] = 0.545 & \pyrocomment{Set \ce{N2} mass fraction}\\[10pt]
       & \pyrocomment{Temperature guess} & \\[5pt]
      7& guess\_temp = 300 & \\[20pt]
       & \pyrocomment{Compute chemical source terms~(5)} & \\[5pt]
      8& \pydef\, \pyfunname{chemical\_source\_term}(mass\_fractions):\\[5pt]
      9& \qquad temp = pyro\_gas.get\_temperature(mass\_fractions, int\_energy, & \pyrocomment{Temperature Newton method~(17) \& (18)} \\[5pt]
      10& \qquad\qquad\qquad guess\_temp) \\[5pt]
      11& \qquad pressure = pyro\_gas.get\_pressure(density, temp, mass\_fractions) & \pyrocomment{Pressure through EOS~(3)}\\[5pt]
      12& \qquad \pyreturn\, pyro\_gas.iwts * pyro\_gas.get\_net\_production\_rates( \\[5pt]
      13& \qquad\qquad\qquad density, temp, mass\_fractions) /density & \\[5pt]
      14& s = chemical\_source\_term(mass\_fractions) & \pyrocomment{Compute source term} \\
    \end{tabular}

  };
  
\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_template_panels.tex <==
\documentclass[tikz]{standalone}
\input{../../fig-macros.tex}
\usepackage{arrayjob}

\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
    \node[shape=circle, draw,inner sep=2pt] (char) {\textbf{#1}};}}

\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}

\tikzstyle{block} = [rounded corners, draw=IOrange, ultra thick, rectangle, minimum height=3em, minimum width=6em, fill=none]

\begin{document}

\ttfamily
\begin{tikzpicture}

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l l}
      1& \textcolor{RYB4}{class} \textcolor{RYB3!70!black}{Thermochemistry}({\color{RYB1}usr\_np=np}): \\
      2& \qquad \textcolor{RYB1}{\# usr\_np: Array context} \\
      3& \qquad \textcolor{RYB4}{self}.num\_species = \textcolor{RYB1!50!RYB5}{\$\{sol.n\_species\}} \\
      4& \qquad \textcolor{RYB4}{self}.num\_reactions = \textcolor{RYB1!50!RYB5}{\$\{sol.n\_reactions\}}\\
      5& \qquad \textcolor{RYB4}{self}.gas\_constant = \textcolor{RYB1!50!RYB5}{\$\{ct.gas\_constant\}}\\[5pt]
      6& \qquad \vdots \qquad\qquad\qquad \vdots \qquad\qquad\qquad \vdots \\[5pt]
      7& \qquad \textcolor{RYB4}{def} \textcolor{RYB2}{get\_net\_production\_rates}({\color{myBrown!50!RYB5}temperature}, {\color{myBrown!50!RYB5}density}, {\color{myBrown!50!RYB5}mass\_fractions}):  \\
      8& \qquad\qquad c = \textcolor{RYB4}{self}.get\_concentrations({\color{myBrown!50!RYB5}density}, {\color{myBrown!50!RYB5}mass\_fractions}) \\
      9& \qquad\qquad r = \textcolor{RYB4}{self}.get\_rates\_of\_progress({\color{myBrown!50!RYB5}temperature}, c)\\
      10& \qquad\qquad \textcolor{RYB4}{return} usr\_np.array([\\
        11& \qquad\qquad \textcolor{RYB3!50!RYB2}{\%for sp in sol.species():}\\
        12& \qquad\qquad \textcolor{RYB3!50!RYB2}{production\_rate\_expr(sol, sp.name, Variable("r"))}\\
        13& \qquad\qquad \textcolor{RYB3!50!RYB2}{\%endfor}\\
        14& \qquad\qquad ])
    \end{tabular}
    
  };
  
\end{tikzpicture}



\begin{tikzpicture}

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l l}
      1& \textcolor{RYB4}{class} \textcolor{RYB3!70!black}{Thermochemistry}({\color{RYB1}usr\_np=np}): \\
      2& \qquad \textcolor{RYB1}{\# usr\_np: Array context} \\
      3& \qquad \textcolor{RYB4}{self}.num\_species = \textcolor{RYB1!50!RYB5}{9} \\
      4& \qquad \textcolor{RYB4}{self}.num\_reactions = \textcolor{RYB1!50!RYB5}{24}\\
      5& \qquad \textcolor{RYB4}{self}.gas\_constant = \textcolor{RYB1!50!RYB5}{8314.46261815324}\\[5pt]
      6& \qquad \vdots \qquad\qquad\qquad \vdots \qquad\qquad\qquad \vdots \\[5pt]
      7& \qquad \textcolor{RYB4}{def} \textcolor{RYB2}{get\_net\_production\_rates}({\color{myBrown!50!RYB5}temperature}, {\color{myBrown!50!RYB5}density}, {\color{myBrown!50!RYB5}mass\_fractions}):  \\
      8& \qquad\qquad c = \textcolor{RYB4}{self}.get\_concentrations({\color{myBrown!50!RYB5}density}, {\color{myBrown!50!RYB5}mass\_fractions}) \\
      9& \qquad\qquad r = \textcolor{RYB4}{self}.get\_rates\_of\_progress({\color{myBrown!50!RYB5}temperature}, c)\\
      10& \qquad\qquad \textcolor{RYB4}{return} usr\_np.array([\\
        11& \qquad\qquad\qquad {\color{RYB2!70!RYB7} r[4] + r[19] + \dots},\\
        12& \qquad\qquad\qquad {\color{RYB2!70!RYB7} r[2] + r[1] + \dots},\\ 
        13& \qquad\qquad\qquad \dots\\
        14& \qquad\qquad ])
    \end{tabular}
    
  };
    
\end{tikzpicture}



\begin{tikzpicture}

  %%%%%%% Generated code
  \draw[
    draw=RYB2!50!white,
    fill=none,
    very thick,
  ] (-13, 1) rectangle (-5, -6.1);
  
  \node[align=left, anchor=west,] at (-13, 0.5) {
    \textcolor{RYB4}{\texttt{class}} \textcolor{RYB3!70!black}{\texttt{Thermochemistry}}\texttt{(usr\_np=np)}:
  };

  \node[align=left, anchor=west, font=\ttfamily] at (-12.5, 0) {
    \textcolor{RYB1}{\# usr\_np: Array context}
  };

  \node[align=left, anchor=west,] at (-12.5, -0.5) {
    \texttt{\vdots}
  };
  \node[align=left, anchor=west,] at (-10.5, -0.5) {
    \texttt{\vdots}
  };
  \node[align=left, anchor=west,] at (-8.5, -0.5) {
    \texttt{\vdots}
  };  
  
  \node[align=left, anchor=west,] at (-12.5, -1.1) {
    \texttt{\textcolor{RYB4}{def} \textcolor{RYB2}{get\_net\_production\_rates}({\color{myBrown!50!RYB5}t}, {\color{myBrown!50!RYB5}d}, {\color{myBrown!50!RYB5}y}):}    
  };

  \node[align=left, anchor=west, font=\ttfamily,] at (-12, -1.6) {
    {\color{RYB1}\# t, d, y are of type usr\_np.array}
  };

  \node[align=left, anchor=west, font=\ttfamily,] at (-12, -2.1) {
    c = \textcolor{RYB4}{self}.get\_concentrations(d, y)   
  };
  \node[align=left, anchor=west, font=\ttfamily,] at (-12, -2.6) {
    r = \textcolor{RYB4}{self}.get\_rates\_of\_progress(t, c)
  };
  \node[align=left, anchor=west, font=\ttfamily] at (-12, -4.1) {
    \textcolor{RYB4}{return} usr\_np.array([\\
      {\color{RYB2!70!RYB7}\qquad r[4] + r[19] + \dots},\\
      {\color{RYB2!70!RYB7}\qquad r[2] + r[1] + \dots},\\  
      \qquad \vdots\qquad\vdots\qquad\vdots\\
    ])
  };

\end{tikzpicture}
\end{document}


==> Figures/src/fig_pyro_tree.tex <==
\documentclass[tikz]{standalone}
\usepackage{arrayjob}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{iBlue}{RGB}{19,41,75}
\definecolor{iOrange}{RGB}{232,74,39}

\begin{document}

\begin{tikzpicture}

`\node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (a0) at (-5, 1.6) {Product({\color{gray}child\_1,\, child\_2})};

  \node[
  iOrange,
    anchor=west,
    %font=\ttfamily,
    draw=none,
    fill=none,
  ] (b0) at (1, 1.6) {\texttt{rxn\_rate}\, (1)};

  \draw[brown, very thick, ->, >=stealth] (b0.west) -- (a0.east);

  \node[
  iOrange,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (a1) at (-5, 0) {conc\_product};
  
  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (b1) at (-1.2, 0) {Product({\color{gray}child\_1,\, child\_2})};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (c1) at (1.6, -1.6) {Subscript({\color{gray}child\_1,\, child\_2})};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (d1) at (4.5, -0.8) {Subscript({\color{gray}child\_1,\, child\_2})};

  \node[
    black,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (e1) at (6.4, -2.4) {m};

  \node[
    black,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (f1) at (9, -2.4) {n};

  \node[
    forestgreen,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (g1) at (7, -3) {conc};
  
  \draw[brown, very thick, ->, >=stealth] (a1.east) -- (b1.west);
  \draw[brown, very thick, ->, >=stealth] (b1.south) -- (b1.south |- c1.west) -- (c1.west);

  \draw[brown, very thick, ->, >=stealth] ([xshift=1.7cm]b1.south) -- ([xshift=1.7cm]b1.south |- d1.west) -- (d1.west);

  \draw[brown, very thick, ->, >=stealth] ([xshift=1.7cm]c1.south) -- ([xshift=1.7cm]c1.south |- e1.west) -- (e1.west);

  \draw[brown, very thick, ->, >=stealth] (c1.south) -- (c1.south |- g1.west) -- (g1.west);

  \draw[brown, very thick, ->, >=stealth] (g1.north |- d1.south) -- (g1.north);

  \draw[brown, very thick, ->, >=stealth] (f1.north |- d1.south) -- (f1.north);


  
  \node[
  iOrange,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (a2) at (-6, -5) {arrhenius\_coeff};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (b2) at (-2, -5) {Call({\color{gray}fun,\, arg})};

  \node[
  teal,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (c2) at (-1, -6.6) {exp};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (d2) at (1.6, -5.8) {Sum({\color{gray}child\_1,\, child\_2})};

  \node[
  black,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (e2) at (2.4, -7) {log\_a};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (f2) at (4.2, -7) {Sum({\color{gray}child\_1,\, child\_2})};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (g2) at (-2.5, -8.4) {Product({\color{gray}child\_1,\, child\_2})};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (h2) at (6.8, -8.4) {Quotient({\color{gray}num,\, den})};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (i2) at (4, -9.8) {Product({\color{gray}child\_1, child\_2})};

  \node[
    black,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (j2) at (6.5, -10.6) {-1};

  \node[
    black,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (k2) at (7.25, -11.2) {act\_temp};

  \node[
  forestgreen,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (l2) at (5, -12) {temp};

  \node[
    black,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (m2) at (-0.5, -9.4) {b};

  \node[
  royalblue,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (n2) at (1, -10.6) {Call({\color{gray}fun,\, arg})};

  \node[
  teal,
    anchor=west,
    font=\ttfamily,
    draw=none,
    fill=none,
  ] (o2) at (2, -12) {log};
 
  \draw[brown, very thick, ->, >=stealth] (a2.east) -- (b2.west);
  \draw[brown, very thick, ->, >=stealth] (c2.north |- b2.south) -- (c2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=0.9cm]b2.south) -- ([xshift=0.9cm]b2.south |- d2.west) -- (d2.west);

  \draw[brown, very thick, ->, >=stealth] (e2.north |- d2.south) -- (e2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=-1.6cm]f2.north |- d2.south) -- ([xshift=-1.6cm]f2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=-0.5cm]f2.south) -- ([xshift=-0.5cm, yshift=0.5cm]f2.south |- g2.north) -- ([xshift=-1.5cm, yshift=0.5cm]g2.north |- g2.north) -- ([xshift=-1.5cm]g2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=0.25cm]h2.south) -- ([xshift=0.25cm, yshift=0.5cm]h2.south |- i2.north) -- ([xshift=-1.5cm, yshift=0.5cm]i2.north |- i2.north) -- ([xshift=-1.5cm]i2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=-0.25cm]i2.south) -- ([xshift=-0.25cm]i2.south |- j2.west) -- (j2.west);

  \draw[brown, very thick, ->, >=stealth] ([xshift=1.5cm]i2.south) -- ([xshift=1.5cm]i2.south |- k2.north);

  \draw[brown, very thick, ->, >=stealth] (m2.north |- g2.south) -- (m2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=-1cm]n2.north |- g2.south) -- ([xshift=-1cm]n2.north);

  \draw[brown, very thick, ->, >=stealth] (o2.north |- n2.south) -- (o2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=1cm]n2.south) -- ([xshift=1cm]n2.south |- l2.west) -- (l2.west);

  \draw[brown, very thick, ->, >=stealth] ([xshift=1.25cm]h2.south) -- ([xshift=1.25cm]h2.south |- l2.east) -- (l2.east);

  \draw[brown, very thick, ->, >=stealth] ([xshift=-1.25cm]h2.north |- f2.south) -- ([xshift=-1.25cm]h2.north);

  \draw[brown, very thick, ->, >=stealth] ([xshift=1.5cm]a0.south) -- ([xshift=1.5cm, yshift=0.5cm]a0.south |- a1.north) -- ([yshift=0.5cm]a1.north) -- (a1.north);

  \draw[brown, very thick, ->, >=stealth] (a0.south) -- ([yshift=5.75cm]a0.south |- a2.north) -- ([xshift=-1cm, yshift=5.75cm]a2.north) -- ([xshift=-1cm]a2.north);

  \draw[draw=iBlue, fill=none, rounded corners] (-5, 0.6) rectangle (11, -3.2);

  \node[
    iBlue,
    anchor=west,
  ] at (6, 0.3) {Concentration product $C_m C_n$};

  \draw[draw=iBlue, fill=none, rounded corners] (-6, -4.2) rectangle (11, -12.2);

  \node[
    iBlue,
    anchor=west,
  ] at (7, -4.5) {Arrhenius coefficient (2)};
  
\end{tikzpicture}

\end{document}

==> Figures/src/fig_sandiego_mech.tex <==
\documentclass[tikz]{standalone}
\input{../../fig-macros.tex}
\usepackage{arrayjob}

\usepackage{tikz}
\usetikzlibrary{automata, arrows.meta, positioning}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
    \node[shape=circle, draw,inner sep=2pt] (char) {\textbf{#1}};}}

\newcommand{\pyloop}[1]{{\color{myBrown}\%#1}}
\newcommand{\pyexpr}[1]{{\color{RYB1}#1}}

\tikzstyle{block} = [rounded corners, draw=IOrange, ultra thick, rectangle, minimum height=3em, minimum width=6em, fill=none]

\begin{document}


\begin{tikzpicture}

  \node[
    block,
    align=left,
    color=IBlue,
    draw=IOrange,
  ] (a) at (0, 0) {

    \begin{tabular}{l r c l | l l l | l | l }
      & Reactants &  & Products & $A$ & $b$ & $T_{a}$ & \texttt{k\_fwd} & \texttt{r} \\
      \hline
      1& \ce{H + O2}  & $\Leftrightarrow$ &\ce{OH + O}  & $3.52 \times 10^{13}$ & $-0.7$ & $8590$ & \texttt{exp(31.19 - 0.7 * log(T) - 8590/T)} & \texttt{k\_fwd[0] * (c[1] * c[2] - k\_eq[0] * c[3] * c[4])}\\
      2& \ce{H2 + O}  &$\Leftrightarrow$  &\ce{OH + H}  & $5.06 \times 10$    & $2.67$ & $3165$ & \texttt{exp(3.92 + 2.67 * log(T) - 3165/T)} & \texttt{k\_fwd[1] * (c[1] * c[2] - k\_eq[1] * c[3] * c[4])}\\
      3& \ce{H2 + OH} &$\Leftrightarrow$  &\ce{H2O + H} & $1.17 \times 10^{6}$ & $1.3$ & $1825$  & \texttt{exp(13.97 + 1.3 * log(T) - 1825/T)} & \texttt{k\_fwd[2] * (c[1] * c[2] - k\_eq[2] * c[3] * c[4])}\\
      4& \ce{H2O + O} &$\Leftrightarrow$  &\ce{OH + OH} & $7 \times 10^{2}$    & $2.33$ & $7321$ & \texttt{exp(6.55 + 2.33 * log(T) - 7321/T)} & \texttt{k\_fwd[3] * (c[1] * c[2] - k\_eq[3] * c[3] * c[4])}\\
    \end{tabular}
    
  };

  
\end{tikzpicture}
\end{document}

